A Flexible Pipeline for Prediction of Tropical Cyclone Paths

Hurricanes and, more generally, tropical cyclones (TCs) are rare, complex natural phenomena of both scientific and public interest. The importance of understanding TCs in a changing climate has increased as recent TCs have had devastating impacts on human lives and communities. Moreover, good prediction and understanding about the complex nature of TCs can mitigate some of these human and property losses. Though TCs have been studied from many different angles, more work is needed from a statistical approach of providing prediction regions. The current state-of-the-art in TC prediction bands comes from the National Hurricane Center of the National Oceanographic and Atmospheric Administration (NOAA), whose proprietary model provides "cones of uncertainty" for TCs through an analysis of historical forecast errors. The contribution of this paper is twofold. We introduce a new pipeline that encourages transparent and adaptable prediction band development by streamlining cyclone track simulation and prediction band generation. We also provide updates to existing models and novel statistical methodologies in both areas of the pipeline, respectively.

==> plots/sim_unif_cb_boxplot_iclm_focus.tex <==
% Created by tikzDevice version 0.12 on 2019-04-25 23:36:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] ( 34.07, 28.03) rectangle (141.39,161.00);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.07, 34.76) --
	(141.39, 34.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.07, 69.10) --
	(141.39, 69.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.07,103.44) --
	(141.39,103.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.07,130.91) --
	(141.39,130.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.07,148.08) --
	(141.39,148.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.07, 51.93) --
	(141.39, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.07, 86.27) --
	(141.39, 86.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.07,120.61) --
	(141.39,120.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.07,141.22) --
	(141.39,141.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.07,154.95) --
	(141.39,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.19, 28.03) --
	( 54.19,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 28.03) --
	( 87.73,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.27, 28.03) --
	(121.27,161.00);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.39,143.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.39,132.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.39,132.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.39,138.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.39, 34.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.39,143.96) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.39, 94.51) -- ( 45.39,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.39, 72.54) -- ( 45.39, 39.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.75, 94.51) --
	( 42.75, 72.54) --
	( 48.03, 72.54) --
	( 48.03, 94.51) --
	( 42.75, 94.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.75, 83.53) -- ( 48.03, 83.53);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.26,111.00) -- ( 51.26,149.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.26, 83.53) -- ( 51.26, 50.56);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.62,111.00) --
	( 48.62, 83.53) --
	( 53.90, 83.53) --
	( 53.90,111.00) --
	( 48.62,111.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.62,100.01) -- ( 53.90,100.01);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.13,111.00) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13,149.46) -- ( 57.13,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13,138.47) -- ( 57.13,121.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.49,149.46) --
	( 54.49,138.47) --
	( 59.77,138.47) --
	( 59.77,149.46) --
	( 54.49,149.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.49,143.96) -- ( 59.77,143.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.00,154.95) -- ( 63.00,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.00,143.96) -- ( 63.00,127.48);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.36,154.95) --
	( 60.36,143.96) --
	( 65.64,143.96) --
	( 65.64,154.95) --
	( 60.36,154.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.36,149.46) -- ( 65.64,149.46);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.93,138.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.93,124.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.93, 45.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.93,127.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.93,138.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.93,124.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.93,130.23) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.93, 94.51) -- ( 78.93,119.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.93, 75.28) -- ( 78.93, 47.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.29, 94.51) --
	( 76.29, 75.28) --
	( 81.57, 75.28) --
	( 81.57, 94.51) --
	( 76.29, 94.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.29, 83.53) -- ( 81.57, 83.53);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.80,146.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.80,146.71) circle (  1.96);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80,108.25) -- ( 84.80,138.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 86.27) -- ( 84.80, 58.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.16,108.25) --
	( 82.16, 86.27) --
	( 87.44, 86.27) --
	( 87.44,108.25) --
	( 82.16,108.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.16, 97.26) -- ( 87.44, 97.26);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.67,121.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.67,127.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.67,127.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.67,127.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.67,149.46) -- ( 90.67,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.67,141.22) -- ( 90.67,130.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.02,149.46) --
	( 88.02,141.22) --
	( 93.31,141.22) --
	( 93.31,149.46) --
	( 88.02,149.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.02,143.96) -- ( 93.31,143.96);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.54,132.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.54,132.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.54,135.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.54,132.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.54,135.72) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54,152.21) -- ( 96.54,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54,146.71) -- ( 96.54,138.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.89,152.21) --
	( 93.89,146.71) --
	( 99.18,146.71) --
	( 99.18,152.21) --
	( 93.89,152.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.89,149.46) -- ( 99.18,149.46);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47,121.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47, 43.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47,135.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47,124.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47, 34.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47,119.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47,131.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47,135.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.47,123.36) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.47, 93.14) -- (112.47,117.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.47, 76.66) -- (112.47, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.82, 93.14) --
	(109.82, 76.66) --
	(115.11, 76.66) --
	(115.11, 93.14) --
	(109.82, 93.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.82, 84.90) -- (115.11, 84.90);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.34,142.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.34,149.46) circle (  1.96);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.34,106.88) -- (118.34,132.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.34, 86.27) -- (118.34, 65.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.69,106.88) --
	(115.69, 86.27) --
	(120.98, 86.27) --
	(120.98,106.88) --
	(115.69,106.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.69, 97.26) -- (120.98, 97.26);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.20,128.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.20,130.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.20,148.08) -- (124.20,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.20,141.22) -- (124.20,131.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.56,148.08) --
	(121.56,141.22) --
	(126.85,141.22) --
	(126.85,148.08) --
	(121.56,148.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.56,145.34) -- (126.85,145.34);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.07,137.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.07,131.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.07,135.72) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.07,152.21) -- (130.07,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.07,146.71) -- (130.07,138.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.43,152.21) --
	(127.43,146.71) --
	(132.71,146.71) --
	(132.71,152.21) --
	(127.43,152.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (127.43,149.46) -- (132.71,149.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.07,141.22) -- (141.39,141.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.12, 49.41) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.12, 83.75) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.12,118.09) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.12,138.69) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.12,152.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 54.19, 18.03) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 87.73, 18.03) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (121.27, 18.03) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 87.73,  7.44) {Number of Curves Examined};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 11.39, 94.51) {Proportion of Curves Captured};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (157.89,122.73) {Prediction Band Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.12,105.08) --
	(165.12,107.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.12,114.48) --
	(165.12,116.65);
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.70,107.25) rectangle (170.54,114.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.70,110.86) --
	(170.54,110.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.12, 90.63) --
	(165.12, 92.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.12,100.02) --
	(165.12,102.19);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.70, 92.80) rectangle (170.54,100.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.70, 96.41) --
	(170.54, 96.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.12, 76.17) --
	(165.12, 78.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.12, 85.57) --
	(165.12, 87.74);
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.70, 78.34) rectangle (170.54, 85.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.70, 81.96) --
	(170.54, 81.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.12, 61.72) --
	(165.12, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.12, 71.12) --
	(165.12, 73.28);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.70, 63.89) rectangle (170.54, 71.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.70, 67.50) --
	(170.54, 67.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.61] at (176.01,108.76) {$\delta$-Ball};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.61] at (176.01, 94.31) {Convex Hull};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.61] at (176.01, 79.85) {Kernel Density Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.61] at (176.01, 65.40) {Spherical};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.98] at ( 87.73,168.44) {Average Uniform Containment per Curve};
\end{scope}
\end{tikzpicture}

